FRABench and UFEval: Unified Fine-grained Evaluation with Task and Aspect Generalization

Evaluating open-ended outputs of Multimodal Large Language Models has become a bottleneck as model capabilities, task diversity, and modality rapidly expand. Existing ``MLLM-as-a-Judge'' evaluators, though promising, remain constrained to specific tasks and aspects. In this paper, we argue that, on one hand, based on the interconnected nature of aspects, learning specific aspects can generalize to unseen aspects; on the other hand, jointly learning to assess multiple visual aspects and tasks may foster a synergistic effect. To this end, we propose UFEval, the first unified fine-grained evaluator with task and aspect generalization for four evaluation tasks -- Natural Language Generation, Image Understanding, Image Generation, and Interleaved Text-and-Image Generation. However, training such a unified evaluator is hindered by the lack of a large-scale, multi-modal, and aspect-level resource. To address this gap, we introduce FRABench, a comprehensive fine-grained evaluation dataset. Specifically, (1) We first construct a hierarchical aspect taxonomy encompassing 112 distinct aspects across the aforementioned four tasks. (2) Based on this taxonomy, we create FRABench, comprising 60.4k pairwise samples with 325k evaluation labels obtained from a combination of human and GPT-4o annotations. (3) Finally, leveraging FRABench, we develop UFEval, a unified fine-grained evaluator. Experiments show that learning on specific aspects enables UFEval to generalize to unseen aspects, and joint learning to assess diverse visual tasks and aspects can lead to substantial mutual benefits.

==> (inline-0) <==
\begin{tabular}{l|l|ccccc}
        \toprule
        Aspect              & Abbr           & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B& Ours \\
        \midrule
Accuracy            & Acc$^{\ast}$     & 88.6   & 75.6       & 50.8                  & 35.9                 & 77.0   \\
Action Alignment    & ActA$^{\dagger}$ & 71.4   & 29.8       & 57.1                  & 48.8                 & 73.8 \\
Alignment           & Ali            & 80.2   & 65.3       & 52.0                    & 39.1                 & 69.7 \\
Attribute Alignment & AttA           & 79.6   & 61.8       & 43.8                  & 40.7                 & 71.3 \\
Color Alignment     & ColA$^{\dagger}$ & 80.7   & 48.3       & 57.9                  & 40.7                 & 76.6 \\
Count Alignment     & CouA           & 86.1   & 62.8       & 71.9                  & 52.1                 & 80.7 \\
Fidelity            & Fid            & 74.6   & 53.2       & 42.7                  & 40.8                 & 44.0   \\
Harmfulness         & Har            & 96.5   & 57.4       & 97.4                  & 76.1                 & 77.7 \\
Object Alignment    & ObjA$^{\dagger}$ & 80.5   & 41.2       & 57.1                  & 53.5                 & 73.3 \\
Object Relationship & ObjR           & 77.9   & 49.7       & 42.0                    & 38.9                 & 70.4 \\
Shape Alignment     & ShaA$^{\dagger}$ & 66.3   & 56.1       & 50.0                    & 32.0                   & 62.2 \\
Spatial Alignment   & SpaA$^{\dagger}$ & 65.5   & 41.2       & 55.3                  & 50.4                 & 73.2 \\
Texture Alignment   & TexA$^{\dagger}$ & 65.9   & 48.5       & 49.8                  & 37.4                 & 61.3\\
        \bottomrule
        \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
Aspect                & Abbr          & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Ours \\
\midrule
Action Consistency    & ActC          & 88.2   & 64.9       & 45.2                  & 24.5                 & 84.7 \\
Bias                  & Bias          & 87.4   & 74.7       & 67.6                  & 46.2                 & 80.4 \\
Character Consistency & ChaC          & 79.1   & 58.2       & 33.7                  & 14.2                 & 72.8 \\
Coherence             & Coh           & 95.0     & 93.7       & 85.3                  & 55.1                 & 94.5 \\
Completeness          & Com$^{\dagger}$ & 86.0     & 83.2       & 77.7                  & 38.2                 & 87.6 \\
Completeness          & Com$^{\ast}$    & 90.5   & 88.0         & 80.1                  & 46.0                   & 88.8 \\
Creativity            & Cre$^{\dagger}$ & 90.8   & 88.0         & 76.6                  & 35.1                 & 86.5 \\
Engagingness          & Eng$^{\dagger}$ & 88.8   & 88.7       & 78.8                  & 29.6                 & 90.0   \\
Feasibility           & Fea           & 90.7   & 87.3       & 82.5                  & 50.2                 & 91.4 \\
Fluency               & Flu           & 98.2   & 93.1       & 85.8                  & 49.5                 & 94.6 \\
Helpfulness           & Hel$^{\dagger}$ & 94.7   & 90.3       & 79.6                  & 46.6                 & 90.3 \\
Image Repetition      & ImgR          & 86.5   & 71.0         & 43.1                  & 37.3                 & 81.7 \\
Readability           & Rea           & 94.0     & 90.4       & 81.5                  & 53.1                 & 92.4 \\
Safety                & Saf           & 84.5   & 79.5       & 53.0                    & 31.3                 & 76.1 \\
Scene Consistency     & SceC          & 90.5   & 78.6       & 35.0                    & 28.6                 & 88.1 \\
Semantic Consistency  & SemC          & 93.4   & 73.6       & 50.0                    & 28.7                 & 90.6 \\
Stylistic Consistency & StyC          & 90.0     & 66.1       & 32.7                  & 20.8                 & 83.5 \\
Toxicity              & Tox           & 97.5   & 84.2       & 87.8                  & 54.1                 & 93.7\\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
    Aspect              & Abbr           & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Ours \\
\midrule
Action Alignment    & ActA$^{\dagger}$ & 50.0     & 43.8       & 28.1        & 34.4       & 51.0   \\
Alignment           & Ali            & 67.5   & 70.0         & 47.5        & 45.0         & 55.0   \\
Attribute Alignment & AttA           & 62.5   & 62.5       & 52.5        & 37.5       & 65.0   \\
Color Alignment     & ColA$^{\dagger}$ & 65.0     & 60.0         & 57.5        & 37.5       & 49.5 \\
Count Alignment     & CouA           & 55.0     & 60.0         & 50.0          & 20.0         & 60.0   \\
Fidelity            & Fid            & 30.0     & 42.5       & 40.0          & 33.0         & 35.0   \\
Harmfulness         & Har            & 100    & 62.5       & 95.0          & 82.5       & 95.0   \\
Object Alignment    & ObjA$^{\dagger}$ & 52.5   & 57.5       & 50.0          & 27.5       & 57.5 \\
Object Relationship & ObjR           & 60.0     & 50.0         & 45.0          & 32.5       & 52.5 \\
Shape Alignment     & ShaA$^{\dagger}$ & 65.0     & 55.0         & 60.0          & 35.0         & 70.0   \\
Spatial Alignment   & SpaA$^{\dagger}$ & 57.5   & 60.0         & 37.5        & 27.5       & 57.5 \\
Texture Alignment   & TexA$^{\dagger}$ & 52.5   & 60.0         & 50.0          & 50.0         & 62.5 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|cccccc}
  \toprule
        Aspect                 & Abbr          & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Themis & Ours \\
        \midrule
    Accuracy               & Acc           & 93.2   & 82.1       & 70.3        & 49.4       & 43.3   & 88.2 \\
    Accuracy               & Acc$^{\dagger}$ & 92.3   & 73.1       & 76.9        & 42.3       & 53.8   & 69.2 \\
    Clarity                & Cla           & 91.8   & 75.9       & 60.8        & 48.8       & 35.3   & 87.1 \\
    Coherence              & Coh           & 90.8   & 82.0       & 70.4        & 47.8       & 39.6   & 88.4 \\
    Conciseness            & Con           & 90.7   & 70.4       & 72.2        & 59.3       & 40.7   & 83.3 \\
    Contextual Information & ConI          & 94.6   & 91.8       & 87.1        & 48.3       & 44.2   & 90.5 \\
    Coverage               & Cov           & 94.4   & 83.3       & 81.5        & 53.7       & 55.6   & 94.4 \\
    Creativity             & Cre           & 88.3   & 81.7       & 79.2        & 47.5       & 54.2   & 82.5 \\
    Difference             & Dif           & 92.3   & 76.9       & 69.2        & 53.8       & 46.2   & 96.2 \\
    Engagingness           & Eng           & 90.0   & 92.5       & 85.0        & 54.2       & 62.5   & 91.7 \\
    Ethnic Bias            & EthB          & 98.1   & 95.7       & 97.0        & 49.6       & 81.3   & 97.9 \\
    Example Quality        & ExaQ          & 92.5   & 89.1       & 81.6        & 49.7       & 46.3   & 92.5 \\
    Fluency                & Flu           & 91.8   & 77.6       & 70.0        & 49.3       & 39.8   & 86.3 \\
    Gender Bias            & GenB          & 97.7   & 92.1       & 91.9        & 38.7       & 83.6   & 95.7 \\
    Grammaticality         & Gra           & 89.5   & 52         & 62.5        & 47.7       & 66.5   & 84.0 \\
    Harmfulness            & Har           & 96.7   & 71.7       & 85.0        & 58.0       & 70.0   & 93.3 \\
    Information Richness   & InfoR         & 95.8   & 90.5       & 86.3        & 49.0       & 37.3   & 95.1 \\
    Layout                 & Lay           & 85.2   & 57.4       & 44.4        & 35.2       & 40.7   & 77.8 \\
    Length Constraint      & LenC          & 100    & 100        & 100         & 50.0       & 46.3   & 100  \\
    Pointing Out           & PoiO          & 100    & 53.8       & 69.2        & 38.5       & 65.4   & 84.6 \\
    Readability            & Rea           & 93.3   & 81.7       & 74.2        & 56.7       & 48.3   & 91.7 \\
    Regional Bias          & RegB          & 96.9   & 86.7       & 91.4        & 63.4       & 79.6   & 95.0 \\
    Relevance              & Rel           & 93.9   & 85.0       & 78.2        & 51.0       & 43.5   & 87.8 \\
    Theme                  & The           & 86.7   & 79.2       & 70.8        & 51.7       & 48.3   & 82.5 \\
    Understandability      & Und           & 90.1   & 79.1       & 65.4        & 52.5       & 32.7   & 89.4 \\
    \bottomrule
     \end{tabular}
\begin{tabular}{l|l|cccccc}
  \toprule
    Aspect                    & Abbr          & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & LLaVA-Critic & Ours \\
    \midrule
Accuracy                  & Acc           & 89.8   & 83.6       & 75.3        & 54.5       & 75.9         & 85.5 \\
Action Alignment          & ActA          & 76.3   & 47.2       & 55.2        & 37.4       & 36.4         & 69.6 \\
Alignment                 & Ali           & 88.7   & 76.2       & 69.5        & 42.2       & 75.5         & 80.0   \\
Attribute Alignment       & AttA          & 89.5   & 86.8       & 69.0        & 51.7       & 65.0         & 84.5 \\
Bias                      & Bias          & 95.4   & 90.2       & 88.4        & 49.0       & 22.1         & 95.2 \\
Clarity                   & Cla           & 89.2   & 76.8       & 56.2        & 53.8       & 67.1         & 82.1 \\
Coherence                 & Coh           & 89.5   & 79.2       & 66.5        & 47.7       & 74.8         & 85.3 \\
Color Alignment           & ColA          & 90.5   & 78.0       & 69.0        & 41.5       & 58.8         & 85.5 \\
Completeness              & Com           & 96.0     & 89.7       & 85.3        & 61.3       & 83.8         & 95.0  \\
Conciseness               & Con$^{\dagger}$ & 97.5   & 92.0         & 65.7        & 31.8       & 30.2         & 95.0  \\
Context Inconsistency     & ConI          & 90.0     & 77.5       & 64.7        & 44.3       & 81.2         & 84.3 \\
Count Alignment           & CouA          & 84.3   & 66.5       & 63.7        & 50.7       & 61.8         & 80.0   \\
Fluency                   & Flu           & 80.5   & 68.8       & 67.0          & 53.7       & 62.7         & 73.0   \\
Harmfulness               & Har           & 99.5   & 98.1       & 98.5        & 76.1       & 37.8         & 99.5 \\
Helpfulness               & Hel           & 97.0     & 88.0         & 81.8        & 52.5       & 76.7         & 94.8 \\
Instruction Following     & InsF          & 88.8   & 73.4       & 65.9        & 48.4       & 64.0           & 83.7 \\
Instruction Inconsistency & InsI          & 90.2   & 71.5       & 60.3        & 42.9       & 78.2         & 85.5 \\
Object Alignment          & ObjA          & 83.5   & 67.5       & 58.0          & 46.1       & 62.0           & 78.1 \\
Privacy Violations        & PriV          & 97.5   & 92.5       & 91.7        & 53.5       & 13.0           & 97.0   \\
Readability               & Rea           & 92.0     & 79.2       & 70.3        & 39.3       & 72.3         & 86.0   \\
Sentence Complexity       & SenC          & 94.5   & 61.8       & 57.3        & 35.0         & 37.4         & 89.7 \\
Shape Alignment           & ShaA          & 88.7   & 76.5       & 62.5        & 49.7       & 75.0           & 81.0   \\
Spatial Alignment         & SpaA          & 93.2   & 81.2       & 69.0          & 53.7       & 76.0           & 86.8 \\
Spelling Accuracy         & SpeA          & 97.5   & 89.4       & 88.4        & 45.4       & 21.2         & 95.7 \\
Structure Accuracy        & StrA          & 89.3   & 70.8       & 68.3        & 46.1       & 50.3         & 87.0   \\
Text-Image Relationship   & T-IR          & 96.0     & 91.7       & 86.8        & 42.0         & 81.8         & 92.5 \\
Texture Alignment         & TexA          & 90.7   & 79.7       & 68.5        & 47.2       & 74.0           & 85.8 \\
Vocabulary Complexity     & VocC          & 83.8   & 63.5       & 61.6        & 51.1       & 64.7         & 79.5 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
    Aspect                & Abbr          & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Ours \\
        \midrule
Action Consistency    & ActC          & 52.0     & 44.0         & 33.3        & 33.3       & 53.3 \\
Bias                  & Bias          & 67.5   & 57.5       & 65.0          & 37.5       & 67.5 \\
Character Consistency & ChaC          & 50.0     & 30.0         & 37.5        & 32.5       & 38.5 \\
Clarity               & Cla           & 87.5   & 87.5       & 82.5        & 55.0         & 90.0   \\
Coherence             & Coh           & 73.8   & 85.0         & 78.7        & 41.2       & 85.0   \\
Completeness          & Com$^{\dagger}$ & 70.0     & 67.5       & 72.5        & 30.0         & 72.5 \\
Completeness          & Com$^{\ast}$    & 77.8   & 80.6       & 83.3        & 38.9       & 80.6 \\
Creativity            & Cre$^{\dagger}$ & 62.5   & 62.5       & 47.5        & 35.0         & 67.5 \\
Engagingness          & Eng$^{\dagger}$ & 80.0     & 82.5       & 75.0          & 32.5       & 77.5 \\
Feasibility           & Fea           & 86.1   & 91.7       & 83.3        & 44.4       & 91.7 \\
Fluency               & Flu           & 75.0     & 76.2       & 75.0          & 46.3       & 76.0   \\
Grammaticality        & Gra           & 62.5   & 60.0         & 62.5        & 41.2       & 64.0   \\
Helpfulness           & Hel$^{\dagger}$ & 80.6   & 83.3       & 75.0          & 38.9       & 77.8 \\
Image Repetition      & ImgR          & 61.3   & 42.7       & 41.3        & 36.0         & 66.7 \\
Readability           & Rea           & 65.0     & 67.5       & 62.5        & 38.8       & 67.5 \\
Safety                & Saf           & 58.3   & 63.9       & 55.6        & 33.3       & 50.0   \\
Scene Consistency     & SceC          & 64.0     & 61.3       & 33.3        & 33.3       & 62.7 \\
Semantic Consistency  & SemC          & 53.3   & 48.0         & 44.0          & 28.0         & 56.0   \\
Stylistic Consistency & StyC          & 65.3   & 45.3       & 32.0          & 36.0         & 53.3 \\
Toxicity              & Tox           & 82.5   & 90.0         & 92.5        & 37.5       & 90.0   \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|cccccc}
  \toprule
    Aspect                 & Abbr          & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Themis & Ours \\
    \midrule
Accuracy               & Acc           & 92.5   & 80.0         & 72.5        & 57.5       & 45     & 90.0   \\
Accuracy               & Acc$^{\dagger}$ & 88.5   & 65.4       & 57.7        & 53.8       & 57.7   & 73.1 \\
Clarity                & Cla           & 64.7   & 64.2       & 52.4        & 49.2       & 47.6   & 67.9 \\
Coherence              & Coh           & 74.9   & 71.7       & 71.1        & 50.8       & 48.1   & 76.5 \\
Conciseness            & Con           & 51.2   & 61.0         & 53.7        & 31.7       & 53.7   & 63.4 \\
Contextual Information & ConI          & 92.5   & 92.5       & 95.0          & 57.5       & 57.5   & 90.0   \\
Coverage               & Cov           & 68.3   & 68.3       & 68.3        & 34.1       & 53.7   & 68.3 \\
Creativity             & Cre           & 72.5   & 80.0         & 92.5        & 50.0         & 72.5   & 85.0   \\
Difference             & Dif           & 88.5   & 84.6       & 80.8        & 69.2       & 46.2   & 96.2 \\
Engagingness           & Eng           & 80.0     & 97.5       & 92.5        & 47.5       & 70.0     & 100  \\
Ethnic Bias            & EthB          & 96.7   & 91.7       & 96.7        & 56.7       & 74.2   & 94.2 \\
Example Quality        & ExaQ          & 87.5   & 85.0         & 87.5        & 47.5       & 57.5   & 92.5 \\
Fluency                & Flu           & 71.1   & 69.0         & 65.2        & 46.5       & 45.5   & 73.8 \\
Gender Bias            & GenB          & 90.8   & 90.0         & 92.5        & 63.3       & 72.5   & 91.7 \\
Grammaticality         & Gra           & 71.4   & 47.6       & 64.6        & 51.0         & 56.5   & 70.1 \\
Harmfulness            & Har           & 91.2   & 76.2       & 85.0          & 62.5       & 75.0     & 91.2 \\
Information Richness   & InfoR         & 90.0     & 85.0         & 82.5        & 40.0         & 42.5   & 92.5 \\
Layout                 & Lay           & 39.5   & 24.4       & 65.9        & 9.8        & 36.6   & 51.7 \\
Length Constraint      & LenC          & 95.1   & 92.7       & 85.4        & 17.1       & 41.5   & 92.7 \\
Pointing Out           & PoiO          & 92.3   & 57.7       & 76.9        & 50.0         & 65.4   & 84.6 \\
Readability            & Rea           & 67.4   & 66.8       & 63.1        & 49.7       & 52.9   & 71.1 \\
Regional Bias          & RegB          & 92.5   & 85.0         & 93.8        & 61.3       & 76.2   & 91.2 \\
Relevance              & Rel           & 82.5   & 87.5       & 87.5        & 65.0         & 55.0     & 95.0   \\
Sentence Complexity    & SenC          & 68.3   & 57.8       & 52.8        & 43.5       & 49.1   & 64.6 \\
Spelling Accuracy      & SpeA          & 82.2   & 82.2       & 81.3        & 29.0         & 79.4   & 86.0   \\
Structure Accuracy     & StrA          & 56.1   & 46.7       & 54.2        & 43.9       & 53.3   & 57.0   \\
Tense Consistency      & TenC          & 88.5   & 50.0         & 80.8        & 38.5       & 80.8   & 76.9 \\
Text Repetition        & TexR          & 61.7   & 52.3       & 51.4        & 35.5       & 49.5   & 63.6 \\
Theme                  & The           & 72.5   & 82.5       & 87.5        & 52.5       & 55.0     & 82.5 \\
Understandability      & Und           & 80.0     & 77.5       & 80.0          & 65.0         & 45.0     & 87.5 \\
Vocabulary Complexity  & VocC          & 64.6   & 57.8       & 47.2        & 48.4       & 44.1   & 61.5 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
Aspect                & Abbr & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Ours \\
\midrule
Action Consistency    & ActC & 90.0     & 62.5       & 32.2        & 42.2       & 71.1 \\
Character Consistency & ChaC & 85.6   & 71.3       & 20.0          & 24.4       & 81.1 \\
Clarity               & Cla  & 87.5   & 87.5       & 80.0          & 50.0         & 92.5 \\
Coherence             & Coh  & 92.2   & 95.0         & 92.2        & 68.9       & 96.7 \\
Fluency               & Flu  & 92.2   & 87.5       & 87.8        & 60.0         & 88.9 \\
Harmfulness           & Har  & 91.1   & 65.0         & 81.1        & 61.1       & 76.7 \\
Image Coherence       & ImaC & 90.0     & 67.1       & 46.7        & 30.0         & 81.1 \\
Image Repetition      & ImgR & 84.4   & 75.0         & 46.7        & 46.7       & 75.6 \\
Readability           & Rea  & 96.7   & 86.3       & 88.9        & 57.8       & 88.9 \\
Scene Consistency     & SceC & 85.6   & 76.2       & 53.3        & 31.1       & 86.7 \\
Semantic Consistency  & SemC & 74.4   & 73.4       & 53.3        & 32.2       & 84.4 \\
Stylistic Consistency & StyC & 88.9   & 61.3       & 37.8        & 16.7       & 73.3 \\
Fulfillment           & Full & 90.0     & 95.0         & 85.0          & 42.5       & 95.0   \\
Originality           & Orig & 84.0     & 70.0         & 74.0          & 50.0         & 80.0   \\
Reasonableness        & Reas & 100    & 97.5       & 92.5        & 30.0         & 92.5 \\
Simplification        & Simp & 90.0     & 77.5       & 84.0          & 52.0         & 90.0   \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|cccccc}
  \toprule
Aspect                    & Abbr          & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & LLaVA-Critic & Ours \\
\midrule
Accuracy                  & Acc           & 70.5   & 73.0         & 68.5        & 62.5       & 71.0           & 75.5 \\
Action Alignment          & ActA          & 82.5   & 62.5       & 57.5        & 15.0         & 17.5         & 75.0   \\
Alignment                 & Ali           & 77.5   & 72.5       & 69.5        & 55.0         & 67.5         & 70.0   \\
Attribute Alignment       & AttA          & 67.5   & 52.5       & 62.5        & 55.5       & 60.0           & 67.5 \\
Bias                      & Bias          & 90.0     & 86.3       & 87.6        & 65.0         & 21.2         & 88.7 \\
Clarity                   & Cla           & 63.1   & 57.5       & 48.1        & 59.4       & 50.6         & 61.9 \\
Coherence                 & Coh           & 74.2   & 67.9       & 56.7        & 53.3       & 62.9         & 72.1 \\
Color Alignment           & ColA          & 87.5   & 62.5       & 82.5        & 55.0         & 50.0           & 75.0   \\
Completeness              & Com           & 62.5   & 62.5       & 62.5        & 56.5       & 62.5         & 62.5 \\
Conciseness               & Con$^{\dagger}$ & 90.0     & 77.5       & 65.0          & 42.5       & 30.0           & 82.5 \\
Context Inconsistency     & ConI          & 72.5   & 67.5       & 67.5        & 55.0         & 62.5         & 70.0   \\
Count Alignment           & CouA          & 72.5   & 52.5       & 65.0          & 40.0         & 37.5         & 67.5 \\
Ethnic Bias               & EthB          & 97.5   & 97.5       & 97.5        & 75.0         & 22.5         & 97.5 \\
Fluency                   & Flu           & 58.3   & 57.9       & 53.7        & 45.8       & 47.9         & 58.8 \\
Grammaticality            & Gra           & 82.5   & 41.9       & 80.6        & 57.5       & 28.7         & 83.1 \\
Harmfulness               & Har           & 97.5   & 100        & 96.8        & 90.0         & 35.0           & 97.5 \\
Helpfulness               & Hel           & 75.0     & 72.5       & 70.0          & 47.5       & 65.0           & 75.0   \\
Instruction Following     & InsF          & 74.0     & 65.5       & 68.0          & 51.5       & 64.5         & 78.5 \\
Instruction Inconsistency & InsI          & 67.5   & 60.0         & 70.0          & 62.5       & 65.0           & 60.0   \\
Object Alignment          & ObjA          & 56.2   & 51.2       & 47.5        & 52.5       & 55.0           & 56.2 \\
Privacy Violations        & PriV          & 95.0     & 90.0         & 92.5        & 67.5       & 15.0           & 92.5 \\
Readability               & Rea           & 69.2   & 67.1       & 63.3        & 52.5       & 61.3         & 67.9 \\
Sentence Complexity       & SenC          & 63.3   & 50.8       & 37.5        & 40.0         & 43.3         & 56.7 \\
Shape Alignment           & ShaA          & 72.5   & 60.0         & 65.0          & 57.5       & 52.5         & 72.5 \\
Spatial Alignment         & SpaA          & 92.5   & 70.0         & 77.5        & 62.5       & 65.0           & 77.5 \\
Spelling Accuracy         & SpeA          & 97.5   & 90.0         & 92.5        & 25.0         & 20.0           & 97.5 \\
Structure Accuracy        & StrA          & 87.5   & 80.0         & 60.0          & 52.5       & 55.0           & 85.0   \\
Text-Image Relationship   & T-IR          & 80.0     & 82.5       & 77.5        & 55.0         & 80.0           & 80.0   \\
Texture Alignment         & TexA          & 70.0     & 57.5       & 70.0          & 52.5       & 47.5         & 70.0   \\
Vocabulary Complexity     & VocC          & 52.5   & 48.7       & 50.0          & 40.0         & 44.4         & 57.5 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
Aspect                & Abbr & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Ours \\
\midrule
Action Consistency    & ActC & 77.5   & 63.4       & 25.0                    & 50.0                   & 67.5 \\
Character Consistency & ChaC & 60.0     & 68.7       & 22.5                  & 35.0                   & 68.8 \\
Clarity               & Cla  & 82.5   & 90.0         & 90.0                    & 47.5                 & 87.5 \\
Coherence             & Coh  & 86.3   & 95.0         & 92.5                  & 62.5                 & 96.3 \\
Fluency               & Flu  & 90.0     & 95.0         & 97.5                  & 65.0                   & 95.0   \\
Harmfulness           & Har  & 73.8   & 71.3       & 67.5                  & 65.0                   & 72.5 \\
Image Coherence       & ImaC & 87.0     & 67.1       & 46.7                  & 30.0                   & 81.1 \\
Image Repetition      & ImgR & 70.0     & 53.6       & 47.5                  & 45.0                   & 71.3 \\
Readability           & Rea  & 85.0     & 90.0         & 91.2                  & 60.0                   & 91.2 \\
Scene Consistency     & SceC & 76.2   & 85.5       & 58.8                  & 38.8                 & 81.2 \\
Semantic Consistency  & SemC & 74.4   & 73.4       & 53.3                  & 32.2                 & 84.4 \\
Stylistic Consistency & StyC & 62.5   & 75.7       & 40.0                    & 20.0                   & 68.8 \\
Fulfillment           & Full & 95.0     & 97.3       & 82.5                  & 40.0                   & 97.5 \\
Originality           & Orig & 92.5   & 92.9       & 77.5                  & 55.0                   & 85.0   \\
Reasonableness        & Reas & 95.0     & 94.7       & 85.0                    & 32.5                 & 90.0   \\
Simplification        & Simp & 90.0     & 79.3       & 90.0                    & 50.0                   & 90.0  \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
    Aspect              & Abbr           & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Ours \\
    \midrule
Action Alignment    & ActA$^{\dagger}$ & 85.2   & 59.8       & 54.0          & 44.4       & 58.2 \\
Alignment           & Ali            & 87.2   & 64.8       & 58.2        & 39.2       & 67.8 \\
Attribute Alignment & AttA           & 84.4   & 68.8       & 40.0          & 44.0         & 65.0   \\
Color Alignment     & ColA$^{\dagger}$ & 87.2   & 59.8       & 68.6        & 45.4       & 78.2 \\
Count Alignment     & CouA           & 84.1   & 62.8       & 45.4        & 36.9       & 61.1 \\
Fidelity            & Fid            & 82.2   & 59.4       & 41.6        & 43.0         & 53.2 \\
Harmfulness         & Har            & 97.6   & 85.6       & 90.0          & 79.8       & 84.8 \\
Object Alignment    & ObjA$^{\dagger}$ & 87.3   & 64.0         & 41.6        & 26.5       & 60.2 \\
Object Relationship & ObjR           & 85.2   & 62.6       & 39.7        & 27.5       & 61.0   \\
Shape Alignment     & ShaA$^{\dagger}$ & 77.0     & 47.0         & 48.2        & 44.0         & 57.8 \\
Spatial Alignment   & SpaA$^{\dagger}$ & 86.2   & 59.0         & 39.6        & 31.0         & 59.2 \\
Texture Alignment   & TexA$^{\dagger}$ & 85.0     & 70.0         & 37.0          & 41.6       & 62.6 \\
Comparison          & Cmpa           & 84.6   & 75.9       & 49.4        & 33.3       & 64.8 \\
Negation            & Nega           & 86.2   & 57.3       & 49.6        & 34.0         & 54.5 \\
Scene Alignment     & ScnA           & 84.6   & 65.4       & 51.0          & 48.8       & 65.2 \\
Universal           & Univ           & 88.4   & 63.9       & 43.5        & 34.7       & 66.0   \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
    Aspect              & Abbr           & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Ours \\
    \midrule
Action Alignment    & ActA$^{\dagger}$ & 62.7   & 56.6       & 51.8        & 42.2       & 50.6 \\
Alignment           & Ali            & 75.8   & 61.2       & 55.1        & 41.0         & 65.2 \\
Attribute Alignment & AttA           & 75.2   & 62.1       & 46.6        & 49.7       & 62.1 \\
Color Alignment     & ColA$^{\dagger}$ & 80.7   & 68.3       & 62.1        & 47.2       & 75.8 \\
Count Alignment     & CouA           & 68.5   & 74.1       & 48.1        & 27.8       & 66.7 \\
Fidelity            & Fid            & 71.4   & 51.1       & 49.3        & 44.9       & 54.2 \\
Harmfulness         & Har            & 94.3   & 80.6       & 89.0          & 77.5       & 82.8 \\
Object Alignment    & ObjA$^{\dagger}$ & 64.8   & 68.5       & 46.3        & 27.8       & 53.7 \\
Object Relationship & ObjR           & 72.0     & 62.2       & 35.7        & 26.6       & 63.6 \\
Shape Alignment     & ShaA$^{\dagger}$ & 72.0     & 50.3       & 46.6        & 48.4       & 55.3 \\
Spatial Alignment   & SpaA$^{\dagger}$ & 68.4   & 54.1       & 34.7        & 34.7       & 53.1 \\
Texture Alignment   & TexA$^{\dagger}$ & 75.2   & 65.2       & 39.1        & 43.5       & 59   \\
Comparison          & Cmpa           & 77.5   & 80.0         & 50.0          & 37.5       & 70   \\
Negation            & Nega           & 75.6   & 61.0         & 53.7        & 46.3       & 68.3 \\
Scene Alignment     & ScnA           & 71.4   & 57.1       & 49.1        & 58.0         & 58.9 \\
Universal           & Univ           & 72.5   & 62.5       & 62.5        & 42.5       & 67.5 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|cccccc}
  \toprule
    Aspect                & Abbr          & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Themis & Ours \\
    \midrule
Bias                  & Bias          & 95.9   & 64.1       & 83.5        & 51.8       & 69.4   & 85.9 \\
Clarity               & Cla           & 88.9   & 74.5       & 59.3        & 56.5       & 43.3   & 80.0   \\
Coherence             & Coh           & 86.0     & 80.4       & 71.1        & 54.0         & 42.4   & 79.6 \\
Cultural Bias         & CulB          & 89.5   & 52.6       & 68.4        & 31.6       & 63.2   & 81.6 \\
Ethnic Bias           & EthB          & 97.4   & 97.4       & 97.4        & 68.4       & 86.8   & 100  \\
Fluency               & Flu           & 90.0     & 79.1       & 75.1        & 52.4       & 43.5   & 82.0   \\
Grammaticality        & Gra           & 88.4   & 64.5       & 68.7        & 47.9       & 66.8   & 81.6 \\
Privacy Violation     & Priv          & 94.1   & 90.0         & 90.6        & 64.1       & 50.6   & 92.4 \\
Readability           & Rea           & 89.2   & 74.3       & 62.5        & 53.8       & 40.6   & 84.7 \\
Sentence Complexity   & SenC          & 97.6   & 75.3       & 60.0          & 57.1       & 46.5   & 75.3 \\
Spelling Accuracy     & SpeA          & 93.5   & 82.8       & 75.6        & 30.5       & 73.7   & 87.4 \\
Structure Accuracy    & StrA          & 88.5   & 78.2       & 64.5        & 59.5       & 55.3   & 80.2 \\
Tense Consistency     & TenC          & 86.9   & 80.8       & 76.9        & 46.2       & 66.2   & 80.8 \\
Vocabulary Complexity & VocC          & 89.4   & 66.5       & 50.0          & 46.5       & 40.0     & 62.9 \\
Appeal                & Appe          & 86.8   & 89.5       & 78.9        & 44.7       & 47.4   & 84.2 \\
Difficulty            & Diff          & 81.8   & 76.5       & 61.4        & 58.3       & 58.3   & 75.8 \\
Engagement            & Enga          & 90.9   & 86.4       & 75.8        & 47.7       & 65.9   & 85.6 \\
Format                & Form          & 87.6   & 84.7       & 81.2        & 61.8       & 57.4   & 82.4 \\
Precision             & Prec          & 87.1   & 88.2       & 77.1        & 58.8       & 61.5   & 82.4 \\
Representation        & Repr          & 92.5   & 83.8       & 86.3        & 57.5       & 52.5   & 86.3 \\
Suitability           & Suit          & 73.7   & 76.3       & 71.1        & 60.5       & 34.2   & 71.1 \\
Thoroughness          & Thor          & 88.5   & 88.5       & 83.8        & 53.8       & 72.3   & 87.7 \\
Translation Fidelity  & TrnF          & 96.2   & 93.8       & 83.1        & 59.2       & 76.2   & 86.2 \\
Coverage              & Cov$^{\dagger}$ & 92.1   & 76.3       & 76.3        & 42.1       & 39.5   & 78.9 \\
Relevance             & Rel$^{\dagger}$ & 83.8   & 81.2       & 65.0          & 55.0         & 40.0     & 83.8 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|cccccc}
  \toprule
Aspect                & Abbr & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & LLaVA-Critic & Ours \\
\midrule
Bias                  & Bias & 96.5   & 93.8       & 97.0                    & 69.0                   & 28.5         & 97.0   \\
Clarity               & Cla  & 96.7   & 80.5       & 63.5                  & 63.0                   & 68.1         & 88.7 \\
Coherence             & Coh  & 91.8   & 87.5       & 77.9                  & 59.4                 & 74.1         & 89.5 \\
Fluency               & Flu  & 94.7   & 86.1       & 81.6                  & 58.4                 & 75.8         & 88.5 \\
Gender Bias           & GenB & 99.3   & 98.6       & 98.5                  & 83.8                 & 26.0           & 98.5 \\
Grammaticality        & Gra  & 88.4   & 64.4       & 75.5                  & 63.1                 & 61.9         & 87.7 \\
Harmfulness           & Har  & 94.8   & 90.7       & 91.5                  & 71.8                 & 33.0           & 92.2 \\
Readability           & Rea  & 93.9   & 86.8       & 73.5                  & 62.2                 & 75.0           & 86.3 \\
Regional Bias         & RegB & 99.8   & 100        & 98.8                  & 76.7                 & 24.5         & 99.0   \\
Sentence Complexity   & SenC & 94.5   & 75.5       & 71.2                  & 53.4                 & 60.2         & 85.9 \\
Toxicity              & Tox  & 98.5   & 93.6       & 94.8                  & 72.0                   & 31.2         & 93.2 \\
Vocabulary Complexity & VocC & 88.4   & 72.5       & 65.6                  & 58.2                 & 68.5         & 79.3 \\
Completion            & Comp & 86.3   & 78.7       & 82.5                  & 69.0                   & 78.2         & 81.2 \\
Correctness           & Corr & 92.0     & 87.3       & 75.1                  & 78.5                 & 82.5         & 92.0   \\
Expertise             & Expe & 90.7   & 83.8       & 75.9                  & 73.6                 & 84.3         & 88.6 \\
Explainability        & Expl & 93.0     & 86.3       & 84.5                  & 74.9                 & 81.8         & 90.4 \\
Interpretability      & Intp & 90.0     & 82.8       & 83.0                    & 71.0                   & 73.0           & 85.3 \\
Riskiness             & Risk & 84.5   & 78.0         & 76.7                  & 72.0                   & 79.0           & 76.0   \\
Terminology           & Term & 90.5   & 87.3       & 86.4                  & 58.5                 & 85.0           & 91.0   \\
Transparency          & Tran & 91.0     & 91.0         & 88.2                  & 55.8                 & 82.8         & 86.2 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|cccccc}
  \toprule
Aspect                & Abbr          & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & Themis & Ours \\
\midrule
Bias                  & Bias          & 83.3   & 62.8       & 79.5        & 53.8       & 75.6   & 76.9 \\
Clarity               & Cla           & 71.1   & 72.6       & 65.5        & 51.3       & 47.2   & 76.1 \\
Coherence             & Coh           & 75.1   & 80.7       & 72.1        & 39.1       & 44.2   & 78.2 \\
Cultural Bias         & CulB          & 87.5   & 52.6       & 68.4        & 31.6       & 63.2   & 81.6 \\
Ethnic Bias           & EthB          & 95.4   & 93.7       & 93.7        & 68.4       & 86.8   & 94.3 \\
Fluency               & Flu           & 78.2   & 81.2       & 72.1        & 48.2       & 42.6   & 74.1 \\
Grammaticality        & Gra           & 81.5   & 66.2       & 68.8        & 50.3       & 64.3   & 79.6 \\
Privacy Violation     & Priv          & 92.5   & 87.5       & 90.0          & 70.0         & 60.0     & 87.5 \\
Readability           & Rea           & 69.5   & 77.1       & 68.6        & 35.6       & 39.0     & 76.3 \\
Sentence Complexity   & SenC          & 65.0     & 60.0         & 55.0          & 40.0         & 57.5   & 67.5 \\
Spelling Accuracy     & SpeA          & 86.1   & 75.9       & 79.7        & 39.2       & 74.7   & 81.0   \\
Structure Accuracy    & StrA          & 81.0     & 70.9       & 69.6        & 51.9       & 60.8   & 72.2 \\
Tense Consistency     & TenC          & 92.3   & 89.7       & 74.4        & 46.2       & 66.7   & 87.2 \\
Vocabulary Complexity & VocC          & 67.5   & 65.0         & 52.5        & 45.0         & 37.5   & 80.0   \\
Appeal                & Appe          & 76.3   & 89.5       & 78.9        & 34.2       & 50.0     & 86.8 \\
Difficulty            & Diff          & 80.0     & 80.0         & 65.0          & 47.5       & 50.0     & 70.0   \\
Engagement            & Enga          & 87.5   & 80.0         & 82.5        & 47.5       & 67.5   & 80.0   \\
Format                & Form          & 87.5   & 85.0         & 82.5        & 57.5       & 67.5   & 75.0   \\
Precision             & Prec          & 92.5   & 95.0         & 82.5        & 60.0         & 77.5   & 72.5 \\
Representation        & Repr          & 85.0     & 82.5       & 72.5        & 62.5       & 50.0     & 80.0   \\
Suitability           & Suit          & 78.9   & 76.3       & 73.7        & 47.4       & 31.6   & 81.6 \\
Thoroughness          & Thor          & 87.2   & 89.7       & 82.1        & 38.5       & 71.8   & 76.9 \\
Translation Fidelity  & TrnF          & 87.2   & 87.2       & 87.2        & 51.3       & 76.9   & 84.6 \\
Coverage              & Cov$^{\dagger}$ & 81.6   & 76.3       & 71.1        & 42.1       & 47.4   & 81.6 \\
Relevance             & Rel$^{\dagger}$ & 72.5   & 67.5       & 72.5        & 52.5       & 57.5   & 72.5 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|cccccc}
  \toprule
Aspect                & Abbr & GPT-4o & Claude-3.5 & Qwen2VL-72B & Qwen2VL-7B & LLaVA-Critic & Ours \\
\midrule
Bias                  & Bias & 95.0     & 95.0         & 95.0          & 57.5       & 30.0           & 95.0   \\
Clarity               & Cla  & 90.0     & 83.8       & 67.5        & 65.0         & 73.8         & 85.0   \\
Coherence             & Coh  & 78.3   & 75.8       & 73.3        & 66.7       & 71.7         & 76.7 \\
Fluency               & Flu  & 78.7   & 76.2       & 72.5        & 58.8       & 62.5         & 76.2 \\
Gender Bias           & GenB & 96.3   & 93.6       & 90.0          & 83.8       & 26.0           & 95.0   \\
Grammaticality        & Gra  & 85.8   & 62.5       & 72.5        & 62.5       & 59.2         & 80.8 \\
Harmfulness           & Har  & 80.0    & 77.5       & 75.0          & 67.5       & 45.0           & 82.5 \\
Readability           & Rea  & 80.0     & 80.0         & 68.3        & 66.7       & 74.2         & 79.2 \\
Regional Bias         & RegB & 96.5   & 95.9       & 90.0          & 76.7       & 24.5         & 95.0   \\
Sentence Complexity   & SenC & 66.2   & 68.8       & 68.8        & 46.3       & 58.8         & 68.8 \\
Toxicity              & Tox  & 96.5   & 93.6       & 91.0          & 72.0         & 31.2         & 93.2 \\
Vocabulary Complexity & VocC & 67.5   & 62.5       & 67.5        & 48.7       & 50.0           & 68.8 \\
Completion            & Comp & 85.0     & 85.0         & 82.5        & 72.5       & 75.0           & 82.5 \\
Correctness           & Corr & 82.5   & 80.0         & 72.5        & 70.0         & 80.0           & 82.5 \\
Expertise             & Expe & 82.5   & 67.5       & 65.0          & 72.5       & 80.0           & 85.0   \\
Explainability        & Expl & 82.5   & 72.5       & 77.5        & 70.0         & 75.0           & 87.5 \\
Interpretability      & Intp & 85.0     & 77.5       & 87.5        & 65.0         & 67.5         & 75.0   \\
Riskiness             & Risk & 85.0     & 82.5       & 67.5        & 67.5       & 75.0           & 80.0   \\
Terminology           & Term & 75.0     & 70.0         & 72.5        & 55.0         & 72.5         & 75.0   \\
Transparency          & Tran & 80.0     & 77.5       & 77.5        & 55 .0        & 85.0           & 80.0   \\
   \bottomrule
   \end{tabular}
\begin{tabular}{ll|ccccccccccccccc}
        \hline
        Settings & MLLM & COCO & C.C. & Diff & Graphics & Math & Text & WIT & Chart  &VisIT  &CC-3M  &M2W &SciQA &Aes &MM-Vet &Ave.\\  
        \hline
        \multirow{9}{*}{tau($\uparrow)$} 
        &GPT-4V\textsuperscript{*} &69.6 &82.4 &84.7 &63.9 &56.4 &67.3 &67.9 &65.7 &64.0 &61.2 &52.1 &41.5 &60.6 &52.9 &63.6 \\
        &LLaVA-Critic\textsuperscript{*} &59.3 &68.7 &70.7 &58.7 &43.2 &54.4 &56.4 &33.8 &59.6 &62.8 &59.1 &37.0 &68.6 &46.4 &55.6\\
        \cline{2-17}
        &GPT-4o  &59.0 &68.0 &83.7 &55.7 &47.3 &51.0 &60.0 &36.2 &62.2 &62.6 &61.0 &41.7 &70.8 &56.8 &58.3  \\
        &Claude-3.5  &56.8 &66.8 &85.6 &61.8 &46.4 &53.9 &63.3 &37.4 &64.6 &60.1 &58.4 &38.7 &72.2 &52.3 &58.4\\
        &Qwen2VL-72B  &47.3 &63.1 &73.3 &59.0 &44.0 &47.5 &48.1 &38.8 &59.8 &60.8 &59.3 &45.9 &66.7 &50.3 &54.6 \\
        &Qwen2VL-7B   &34.6 &31.3 &60.6 &37.1 &35.9 &38.0 &31.9 &40.6 &38.3 &37.4 &53.3 &46.7 &38.5 &53.5 &41.3\\
        &LLaVA-Critic &56.7 &68.2 &67.7 &61.8 &44.8 &50.9 &58.2 &39.0 &61.4 &64.0 &58.9 &36.7 &59.5 &50.0 &55.6 \\
        \cline{2-17}
        &Ours        &58.0 &67.9 &73.7 &61.6 &47.3 &51.3 &52.1 &37.8 &62.2 &63.6 &62.3 &43.8 &69.7 &49.4 &57.2 \\
        &Ours-72B    &56.7 &65.7 &84.3 &62.7 &49.0 &50.9 &57.6 &36.7 &62.6 &63.3 &60.1 &43.7 &72.3 &50.0 &58.2\\
        \hline
        \multirow{9}{*}{diff($\uparrow)$} &GPT-4V\textsuperscript{*} &80.4 &87.0 &92.2 &80.7 &80.1 &80.5 &73.4 &84.9 &76.1 &70.3 &69.9 &64.7 &75.5 &65.9 &77.3 \\
        &LLaVA-Critic\textsuperscript{*} &77.1 &77.4 &75.5 &75.8 &59.6 &65.8 &68.0 &48.8 &72.7 &74.2 &69.2 &65.8 &71.5 &63.5 &68.9 \\
        \cline{2-17}
 
        &GPT-4o   &75.6 &76.4 &87.7 &75.8 &60.3 &60.6 &71.9 &50.0 &75.3 &70.3 &68.5 &60.8 &72.9 &54.6 &68.6\\
        &Claude-3.5  &73.0 &74.5 &89.8 &78.2 &61.2 &62.7 &76.0 &48.4 &78.2 &70.5 &65.6 &59.5 &74.3 &45.3 &68.3\\
        &Qwen2VL-72B   &48.5 &69.7 &74.8 &73.8 &51.0 &49.8 &48.5 &47.5 &70.9 &70.9 &64.7 &45.3 &68.0 &36.1 &58.5\\
        &Qwen2VL-7B   &35.8 &32.7 &61.5 &45.4 &43.7 &38.6 &27.2 &52.4 &43.0 &41.5 &58.4 &51.0 &38.2 &55.9 &44.6\\
        
        &LLaVA-Critic &71.1 &76.0 &69.2 &78.2 &57.5 &57.9 &72.2 &49.8 &71.8 &75.9 &65.6 &52.8 &59.7 &60.3 &65.5 \\
        \cline{2-17}
        &Ours     &73.1 &75.3 &76.2 &76.3 &59.1 &59.4 &62.1 &51.0 &74.6 &74.5 &70.0 &58.5 &71.8 &56.8 &67.0\\
        &Ours-72B  &71.0 &73.1 &87.8 &79.0 &62.4 &57.1 &68.5 &47.9 &75.6 &73.1 &67.6 &59.2 &74.2 &53.8 &73.1\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
Aspect                    & Abbr          & Qwen2VL-7B & w/ IU & w/ IU+ITIG & w/ IU+IG & Ours \\
\midrule
Accuracy                  & Acc           & 54.5                 & 80.1                            & 83.1                            & 85.8                      & 85.5 \\
Action Alignment          & ActA          & 37.4                 & 65.0                            & 69.8                            & 69.3                      & 69.6 \\
Alignment                 & Ali           & 42.2                 & 75.2                            & 77.6                            & 80.0                      & 80.0 \\
Attribute Alignment       & AttA          & 51.7                 & 77.2                            & 79.0                            & 81.5                      & 84.5 \\
Color Alignment           & ColA          & 41.5                 & 74.0                            & 78.5                            & 84.5                      & 85.5 \\
Completeness              & Com           & 61.3                 & 90.2                            & 94.5                            & 94.3                      & 95.0 \\
Conciseness               & Con$^{\dagger}$ & 31.8                 & 94.5                            & 94.5                            & 95.3                      & 95.0 \\
Context Inconsistency     & ConI          & 44.3                 & 80.7                            & 84.0                            & 83.5                      & 84.3 \\
Count Alignment           & CouA          & 50.7                 & 75.0                            & 75.7                            & 76.5                      & 80.0 \\
Helpfulness               & Hel           & 52.5                 & 90.7                            & 91.2                            & 93.0                      & 94.8 \\
Instruction Following     & InsF          & 48.4                 & 81.7                            & 82.7                            & 84.1                      & 83.7 \\
Instruction Inconsistency & InsI          & 42.9                 & 76.7                            & 79.2                            & 84.0                      & 85.5 \\
Object Alignment          & ObjA          & 46.1                 & 68.8                            & 75.5                            & 77.5                      & 78.1 \\
Shape Alignment           & ShaA          & 49.7                 & 76.2                            & 77.5                            & 80.0                      & 81.0 \\
Spatial Alignment         & SpaA          & 53.7                 & 76.0                            & 81.5                            & 86.8                      & 86.8 \\
Text-Image Relationship   & T-IR          & 42.0                 & 86.3                            & 87.5                            & 91.5                      & 92.5 \\
Texture Alignment         & TexA          & 47.2                 & 78.0                            & 80.0                            & 85.5                      & 85.8 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
Aspect              & Abbr           & Qwen2VL-7B & w/ IG & w/ IG+ITIG & IG+IU & Ours \\
\midrule
Accuracy            & Acc$^{\ast}$     & 35.9       & 67.8                             & 68.4                            & 77.2                       & 77.0 \\
Action Alignment    & ActA$^{\dagger}$ & 48.8       & 70.9                             & 71.5                            & 72.8                       & 73.8 \\
Alignment           & Ali            & 39.1       & 63.5                             & 65.6                            & 70.6                       & 69.7 \\
Attribute Alignment & AttA           & 40.7       & 64.9                             & 66.7                            & 71.0                       & 71.3 \\
Color Alignment     & ColA$^{\dagger}$ & 40.7       & 68.1                             & 70.3                            & 74.6                       & 76.6 \\
Count Alignment     & CouA           & 52.1       & 74.3                             & 74.9                            & 80.1                       & 80.7 \\
Fidelity            & Fid            & 40.8       & 44.0                             & 42.0                            & 44.0                       & 44.0 \\
Harmfulness         & Har            & 76.1       & 76.5                             & 78.7                            & 77.8                       & 77.7 \\
Object Alignment    & ObjA$^{\dagger}$ & 53.5       & 65.3                             & 70.0                            & 71.7                       & 73.3 \\
Object Relationship & ObjR           & 38.9       & 63.0                             & 64.7                            & 68.1                       & 70.4 \\
Shape Alignment     & ShaA$^{\dagger}$ & 32.0       & 54.1                             & 58.2                            & 60.2                       & 62.2 \\
Spatial Alignment   & SpaA$^{\dagger}$ & 50.4       & 66.0                             & 69.2                            & 70.4                       & 73.2 \\
Texture Alignment   & TexA$^{\dagger}$ & 37.4       & 56.7                             & 58.4                            & 60.2                       & 61.3 \\
   \bottomrule
   \end{tabular}
\begin{tabular}{l|l|ccccc}
  \toprule
Aspect                & Abbr          & Qwen2VL-7B & w/ ITIG & w/ ITIG+IU & w/ ITIG+IG & Ours \\
Action Consistency    & ActC          & 24.5                 & 71.1                             & 75.5                            & 83.7                       & 84.7 \\
Character Consistency & ChaC          & 14.2                 & 64.1                             & 67.1                            & 70.4                       & 72.8 \\
Completeness          & Com$^{\dagger}$ & 38.2                 & 87.0                             & 87.6                            & 87.8                       & 87.6 \\
Completeness          & Com$^{\ast}$    & 46.0                 & 87.0                             & 88.5                            & 89.0                       & 88.8 \\
Creativity            & Cre$^{\dagger}$ & 35.1                 & 83.3                             & 83.3                            & 85.2                       & 86.5 \\
Engagingness          & Eng$^{\dagger}$ & 29.6                 & 86.3                             & 86.9                            & 89.0                       & 90.0 \\
Feasibility           & Fea           & 50.2                 & 86.9                             & 91.4                            & 90.6                       & 91.4 \\
Helpfulness           & Hel$^{\dagger}$ & 46.6                 & 87.4                             & 88.3                            & 90.6                       & 90.3 \\
Image Repetition      & ImgR          & 37.3                 & 73.9                             & 75.0                            & 80.5                       & 81.7 \\
Safety                & Saf           & 31.3                 & 69.4                             & 71.8                            & 72.8                       & 76.1 \\
Scene Consistency     & SceC          & 28.6                 & 77.2                             & 79.9                            & 85.6                       & 88.1 \\
Semantic Consistency  & SemC          & 28.7                 & 80.4                             & 85.6                            & 89.7                       & 90.6 \\
Stylistic Consistency & StyC          & 20.8                 & 75.7                             & 80.1                            & 82.0                       & 83.5 \\
   \bottomrule
   \end{tabular}
